Gaussian Identification in MIMO Channels

We study the identification capacity of discrete-time Gaussian multiple-input multiple-output (MIMO) channels under per-antenna, per-symbol peak-amplitude constraints. We establish upper and lower bounds on the identification capacity that scale linearly with the channel rank $r.$ The number of reliably identifiable messages can grow super-exponentially with blocklength $n,$ following $M_n(R)=2^{(n\log n)R},$ where $R$ is an achievable rate. The channel rank provides a spatial-multiplexing advantage, enabling higher achievable rates and, consequently, stronger super-exponential codebook growth. These results characterize the rank-dependent gain in achievable identification performance.

==> Packing.tex <==
\scalebox{1}{
	\begin{tikzpicture}[scale=.58,rotate=0][thick]
		%\draw[thick] (0,0) circle (3.1cm);
		% \tikzstyle{Block2} = [draw,top color=white, bottom color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2em]
		
		%% Entire Spheresb
		\draw (-1.41,-1.41) circle (1cm);
		\draw [inner color = mycolor8!4, outer color =  mycolor7!60, fill opacity=0.7] (-1.41,-1.41) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-1.41,-1.41) {};
		%
		\draw (0,0) circle (1cm);
		\draw [inner color = mycolor8!4, outer color =  mycolor7!60, fill opacity=0.5] (0,0) circle (1cm);
		%
		\draw (1.41,1.41) circle (1cm);
		\draw [inner color = mycolor8!4, outer color =  mycolor7!60, fill opacity=0.5] (1.41,1.41) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (1.41,1.41) {};
		% ---
		\draw (+.52,-1.93) circle (1cm);
		\draw [inner color = mycolor8!4, outer color =  mycolor7!60, fill opacity=0.5] (+.52,-1.93) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (+.52,-1.93) {};
		%
		\draw (1.93,-.52) circle (1cm);
		\draw [inner color = mycolor8!4, outer color =  mycolor7!60, fill opacity=0.5] (1.93,-.52) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (1.93,-.52) {};
		%
		\draw (-1.93,+.52) circle (1cm);
		\draw [inner color = mycolor8!4, outer color =  mycolor7!60, fill opacity=0.5] (-1.93,.52) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-1.93,.52) {};
		%
		\draw (-.52,1.93) circle (1cm);
		\draw [inner color = mycolor8!4, outer color =  mycolor7!60, fill opacity=0.5] (-.52,1.93) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-.52,1.93) {};
		
		
		% --- Partial Spheres orange_6b!20
		\draw (2.45,-2.45) circle (1cm);
		\draw [inner color=gray!4,outer color=gray!20, fill opacity=0.5] (2.45,-2.45) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (2.45,-2.45) {};
		%
		\draw (2.81,2.81) circle (1cm);
		\draw [inner color=gray!4,outer color=gray!20, fill opacity=0.5] (2.81,2.81) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (2.81,2.81) {};
		%
		\draw (-2.45,2.45) circle (1cm);
		\draw [inner color=gray!4,outer color=gray!20, fill opacity=0.5] (-2.45,2.45) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-2.45,2.45) {};
		%
		\draw (-2.81,-2.81) circle (1cm);
		\draw [inner color=gray!4,outer color=gray!20, fill opacity=0.5] (-2.81,-2.81) circle (1cm);
		\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (-2.81,-2.81) {};
		
		\foreach \s in {3}
		{
			\draw [thick, mycolor12] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- (-\s,-\s);
		}
		
		%\node [fill=black, shape=circle, inner sep=.8pt] ($.$) at (0,0) {};
		
		% --- Arrow
		% \draw [dashed] (0,0) -- (3,0) node [right,font=\large] {$A/2$};
		\draw [>=open triangle 45,<->,dashed] (0,0) -- (3,0) node [right,font=\normalsize] {$A_{\mathrm r}$};
		\draw [dashed] (-2.81,-2.81) -- (-3.71,-2.83) node [left,font=\normalsize] {$\tau_n$};
		\draw [>=open triangle 45,<->,dashed] (3,-3) -- (-3,3) node [above left,font=\normalsize] {$2A_{\mathrm r}\sqrt{n}$};
\end{tikzpicture}}


